Higgs bosons decay into bottom-strange in two Higgs Doublets Models

We analyze the decays $\{h^0,H^0,A^0\}\to \bar{s}b$ within two Higgs Doublet Models with Natural Flavor Conservation (2HDM) type I and II. It is found that the Higgs bosons decay into bottom-strange can lead to a branching ratio in the range $10^{-5}\to 10^{-3}$ for small $\tan\beta \approx 0.1\to 0.5$ and rather light charged Higgs in the 2HDM type I. When $\tan\beta \ga 1$, one can easily reach a branching ratio of the order $10^{-5}$. In 2HDM type II, without imposing $b\to s\gamma$ constraint, the situation is the same as in 2HDM type I. If $b\to s\gamma$ constraint on charged Higgs mass ($M_{H\pm}\geq 350$ GeV) is imposed, we obtain $Br(h^0 \to \bar{s}b)$ in the range $10^{-5}$--$10^{-6}$. A comparison between the rates of $h^0\to \bar{s}b$ and $h^0\to \gamma \gamma$ is made. It is found that in the fermiophobic scenario, $h^0\to \gamma \gamma$ is still the dominant decay mode.

==> hsbb.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,504)(6,6.3)
%\FALabel(66.,135.96)[]{\large $\Phi\quad \to\quad t\quad c$}

\FADiagram{d$_1$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(16.2808,15.5544)[b]{$f_1$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{1}
\FALabel(16.2808,4.44558)[t]{$f_2$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Straight}{1}
\FALabel(9.20801,13.1807)[br]{$f^\prime_i$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(9.20801,6.81927)[tr]{$f^\prime_i$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(14.274,10.)[l]{$G$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}


\FADiagram{d$_2$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(16.2808,15.5544)[b]{$f_1$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{1}
\FALabel(16.2808,4.44558)[t]{$f_2$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{-1}
\FALabel(9.20801,13.1807)[br]{$G$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,6.81927)[tr]{$G$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(14.274,10.)[l]{$f^\prime_i$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{d$_3$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(16.2808,15.5544)[b]{$f_1$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{1}
\FALabel(16.2808,4.44558)[t]{$f_2$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Straight}{1}
\FALabel(9.20801,13.1807)[br]{$f^\prime_i$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(9.20801,6.81927)[tr]{$f^\prime_i$}
\FAProp(13.,14.)(13.,6.)(0.,){/Sine}{1}
\FALabel(14.274,10.)[l]{$W$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}


\FADiagram{d$_4$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(16.2808,15.5544)[b]{$f_1$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{1}
\FALabel(16.2808,4.44558)[t]{$f_2$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{-1}
\FALabel(9.20801,13.1807)[br]{$G$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Sine}{1}
\FALabel(9.20801,6.81927)[tr]{$W$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(14.274,10.)[l]{$f^\prime_i$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{d$_5$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(16.2808,15.5544)[b]{$f_1$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{1}
\FALabel(16.2808,4.44558)[t]{$f_2$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(9.20801,13.1807)[br]{$W$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,6.81927)[tr]{$G$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(14.274,10.)[l]{$f^\prime_i$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}


\FADiagram{d$_6$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(16.2808,15.5544)[b]{$f_1$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{1}
\FALabel(16.2808,4.44558)[t]{$f_2$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(9.20801,13.1807)[br]{$W$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Sine}{1}
\FALabel(9.20801,6.81927)[tr]{$W$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(14.274,10.)[l]{$f^\prime_i$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{d$_7$}
\FAProp(0.,10.)(11.,10.)(0.,){/ScalarDash}{0}
\FALabel(5.5,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(11.,10.)(0.,){/Straight}{-1}
\FALabel(15.2273,13.3749)[br]{$f_1$}
\FAProp(20.,5.)(17.3,6.5)(0.,){/Straight}{1}
\FALabel(18.9227,6.62494)[bl]{$f_2$}
\FAProp(11.,10.)(13.7,8.5)(0.,){/Straight}{-1}
\FALabel(12.0773,8.37506)[tr]{$f_1$}
\FAProp(17.3,6.5)(13.7,8.5)(-0.8,){/Straight}{1}
\FALabel(14.4273,5.18506)[tr]{$f^\prime_i$}
\FAProp(17.3,6.5)(13.7,8.5)(0.8,){/ScalarDash}{-1}
\FALabel(16.5727,9.81494)[bl]{$G$}
\FAVert(11.,10.){0}
\FAVert(17.3,6.5){0}
\FAVert(13.7,8.5){0}

\FADiagram{d$_{8}$}
\FAProp(0.,10.)(11.,10.)(0.,){/ScalarDash}{0}
\FALabel(5.5,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(11.,10.)(0.,){/Straight}{-1}
\FALabel(15.2273,13.3749)[br]{$f_1$}
\FAProp(20.,5.)(17.3,6.5)(0.,){/Straight}{1}
\FALabel(18.9227,6.62494)[bl]{$f_2$}
\FAProp(11.,10.)(13.7,8.5)(0.,){/Straight}{-1}
\FALabel(12.0773,8.37506)[tr]{$f_1$}
\FAProp(17.3,6.5)(13.7,8.5)(-0.8,){/Straight}{1}
\FALabel(14.4273,5.18506)[tr]{$f^\prime_i$}
\FAProp(17.3,6.5)(13.7,8.5)(0.8,){/Sine}{-1}
\FALabel(16.5727,9.81494)[bl]{$W$}
\FAVert(11.,10.){0}
\FAVert(17.3,6.5){0}
\FAVert(13.7,8.5){0}

\FADiagram{d$_{9}$}
\FAProp(0.,10.)(11.,10.)(0.,){/ScalarDash}{0}
\FALabel(5.5,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(17.3,13.5)(0.,){/Straight}{-1}
\FALabel(18.3773,15.1249)[br]{$f_1$}
\FAProp(20.,5.)(11.,10.)(0.,){/Straight}{1}
\FALabel(15.2273,6.62506)[tr]{$f_2$}
\FAProp(11.,10.)(13.7,11.5)(0.,){/Straight}{1}
\FALabel(12.0773,11.6249)[br]{$f_2$}
\FAProp(17.3,13.5)(13.7,11.5)(-0.8,){/Straight}{-1}
\FALabel(16.5727,10.1851)[tl]{$f^\prime_i$}
\FAProp(17.3,13.5)(13.7,11.5)(0.8,){/ScalarDash}{1}
\FALabel(14.4273,14.8149)[br]{$G$}
\FAVert(11.,10.){0}
\FAVert(17.3,13.5){0}
\FAVert(13.7,11.5){0}

\FADiagram{d$_{10}$}
\FAProp(0.,10.)(11.,10.)(0.,){/ScalarDash}{0}
\FALabel(5.5,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(17.3,13.5)(0.,){/Straight}{-1}
\FALabel(18.3773,15.1249)[br]{$f_1$}
\FAProp(20.,5.)(11.,10.)(0.,){/Straight}{1}
\FALabel(15.2273,6.62506)[tr]{$f_2$}
\FAProp(11.,10.)(13.7,11.5)(0.,){/Straight}{1}
\FALabel(12.0773,11.6249)[br]{$f_2$}
\FAProp(17.3,13.5)(13.7,11.5)(-0.8,){/Straight}{-1}
\FALabel(16.5727,10.1851)[tl]{$f^\prime_i$}
\FAProp(17.3,13.5)(13.7,11.5)(0.8,){/Sine}{1}
\FALabel(14.4273,14.8149)[br]{$W$}
\FAVert(11.,10.){0}
\FAVert(17.3,13.5){0}
\FAVert(13.7,11.5){0}


\FADiagram{d$_{11}$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(16.2808,15.5544)[b]{$f_1$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{1}
\FALabel(16.2808,4.44558)[t]{$f_2$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Straight}{1}
\FALabel(9.20801,13.1807)[br]{$f^\prime_i$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(9.20801,6.81927)[tr]{$f^\prime_i$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(14.274,10.)[l]{$H$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{d$_{12}$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(16.2808,15.5544)[b]{$f_1$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{1}
\FALabel(16.2808,4.44558)[t]{$f_2$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{-1}
\FALabel(9.20801,13.1807)[br]{$H$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,6.81927)[tr]{$H$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(14.274,10.)[l]{$f^\prime_i$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{d$_{13}$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(16.2808,15.5544)[b]{$f_1$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{1}
\FALabel(16.2808,4.44558)[t]{$f_2$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{-1}
\FALabel(9.20801,13.1807)[br]{$H$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,6.81927)[tr]{$G$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(14.274,10.)[l]{$f^\prime_i$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{d$_{14}$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(16.2808,15.5544)[b]{$f_1$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{1}
\FALabel(16.2808,4.44558)[t]{$f_2$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{-1}
\FALabel(9.20801,13.1807)[br]{$G$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,6.81927)[tr]{$H$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(14.274,10.)[l]{$f^\prime_i$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}


\FADiagram{d$_{15}$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(16.2808,15.5544)[b]{$f_1$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{1}
\FALabel(16.2808,4.44558)[t]{$f_2$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{-1}
\FALabel(9.20801,13.1807)[br]{$H$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Sine}{1}
\FALabel(9.20801,6.81927)[tr]{$W$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(14.274,10.)[l]{$f^\prime_i$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}


\FADiagram{d$_{16}$}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(16.2808,15.5544)[b]{$f_1$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{1}
\FALabel(16.2808,4.44558)[t]{$f_2$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(9.20801,13.1807)[br]{$W$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,6.81927)[tr]{$H$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(14.274,10.)[l]{$f^\prime_i$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}


\FADiagram{d$_{17}$}
\FAProp(0.,10.)(11.,10.)(0.,){/ScalarDash}{0}
\FALabel(5.5,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(11.,10.)(0.,){/Straight}{-1}
\FALabel(15.2273,13.3749)[br]{$f_1$}
\FAProp(20.,5.)(17.3,6.5)(0.,){/Straight}{1}
\FALabel(18.9227,6.62494)[bl]{$f_2$}
\FAProp(11.,10.)(13.7,8.5)(0.,){/Straight}{-1}
\FALabel(12.0773,8.37506)[tr]{$f_1$}
\FAProp(17.3,6.5)(13.7,8.5)(-0.8,){/Straight}{1}
\FALabel(14.4273,5.18506)[tr]{$f^\prime_i$}
\FAProp(17.3,6.5)(13.7,8.5)(0.8,){/ScalarDash}{-1}
\FALabel(16.5727,9.81494)[bl]{$H$}
\FAVert(11.,10.){0}
\FAVert(17.3,6.5){0}
\FAVert(13.7,8.5){0}

\FADiagram{d$_{18}$}
\FAProp(0.,10.)(11.,10.)(0.,){/ScalarDash}{0}
\FALabel(5.5,9.18)[t]{$\Phi$}
\FAProp(20.,15.)(17.3,13.5)(0.,){/Straight}{-1}
\FALabel(18.3773,15.1249)[br]{$f_1$}
\FAProp(20.,5.)(11.,10.)(0.,){/Straight}{1}
\FALabel(15.2273,6.62506)[tr]{$f_2$}
\FAProp(11.,10.)(13.7,11.5)(0.,){/Straight}{1}
\FALabel(12.0773,11.6249)[br]{$f_2$}
\FAProp(17.3,13.5)(13.7,11.5)(-0.8,){/Straight}{-1}
\FALabel(16.5727,10.1851)[tl]{$f^\prime_i$}
\FAProp(17.3,13.5)(13.7,11.5)(0.8,){/ScalarDash}{1}
\FALabel(14.4273,14.8149)[br]{$H$}
\FAVert(11.,10.){0}
\FAVert(17.3,13.5){0}
\FAVert(13.7,11.5){0}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}
\end{feynartspicture}


